ED2: Two-stage Active Learning for Error Detection -- Technical Report

Traditional error detection approaches require user-defined parameters and rules. Thus, the user has to know both the error detection system and the data. However, we can also formulate error detection as a semi-supervised classification problem that only requires domain expertise. The challenges for such an approach are twofold: (1) to represent the data in a way that enables a classification model to identify various kinds of data errors, and (2) to pick the most promising data values for learning. In this paper, we address these challenges with ED2, our new example-driven error detection method. First, we present a new two-dimensional multi-classifier sampling strategy for active learning. Second, we propose novel multi-column features. The combined application of these techniques provides fast convergence of the classification task with high detection accuracy. On several real-world datasets, ED2 requires, on average, less than 1% labels to outperform existing error detection approaches. This report extends the peer-reviewed paper "ED2: A Case for Active Learning in Error Detection". All source code related to this project is available on GitHub.

==> charts/columns_all/columns.tex <==
\begin{center}
\trimbox{0cm -0.1cm 0cm 0cm}{
\begin{tikzpicture}[scale=0.4, font=\Huge]
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=1cm,
        vertical sep=0cm
        },
    ytick={0.0,0.5,1.0},
    legend style={at={(0.5,-1.5)},anchor=north, legend columns=3},
    xmajorgrids=true,
    ymajorgrids=true,
    cycle list name=mycolorlist,
    grid style=dashed,
    xmin=0, xmax=12,
    ymin=0.0, ymax=1.0,
    xlabel={\# Iterations}
    ]
\nextgroupplot[title={Address - City},
ylabel={$F_1$-score}]
                

\addplot+[mark=none,line width=3.6pt] coordinates{(0,0.0)(1,0.35408981)(2,0.9622485)(3,0.97680797)(4,0.97212821)(5,0.97531203)(6,0.98038788)(7,0.98072717)(8,0.98206192)(9,0.98208923)(10,0.98231248)(11,0.98263704)(12,0.9833397)(13,0.98063552)(14,0.98372765)(15,0.98393509)(16,0.98407427)(17,0.98421948)(18,0.98441969)(19,0.98440883)(20,0.98455714)(21,0.98461287)(22,0.98458522)(23,0.98463969)(24,0.98462628)(25,0.98468116)(26,0.98469499)(27,0.98469499)(28,0.98469499)(29,0.98469499)(30,0.98469499)(31,0.98469499)(32,0.98469499)(33,0.98469499)(34,0.98469499)(35,0.98469499)(36,0.98469499)(37,0.98469499)(38,0.98469499)(39,0.98469499)(40,0.98469499)};

\nextgroupplot[title={Address - Middle Name}]

\addplot+[mark=none,line width=3.6pt] coordinates{(0,0.0)(1,0.0)(2,0.0)(3,0.07179487)(4,0.05780347)(5,0.15555556)(6,0.20540541)(7,0.27083333)(8,0.41148325)(9,0.5045045)(10,0.77941176)(11,0.85121107)(12,0.93037975)(13,0.93929712)(14,0.93929712)(15,0.94603175)(16,0.99697885)(17,1.0)(18,1.0)(19,1.0)(20,1.0)(21,1.0)(22,1.0)(23,1.0)(24,1.0)(25,1.0)(26,1.0)(27,1.0)(28,1.0)(29,1.0)(30,1.0)(31,1.0)(32,1.0)(33,1.0)(34,1.0)(35,1.0)(36,1.0)(37,1.0)(38,1.0)(39,1.0)(40,1.0)};
                
\end{groupplot}
\end{tikzpicture}
}

\end{center}

==> charts/decision_tree/decision_tree.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\large, bottom color=blue!20},
  correct/.style  = {treenode, font=\large, bottom color=green!20},
  error/.style    = {treenode, font=\large, bottom color=red!30},
  dummy/.style    = {circle,draw},
  level 1/.style  = {level distance=9em},
  level 2/.style  = {level distance=11em}
}
\begin{tikzpicture}
  [
    baseline                = (current bounding box.center),
    scale                   = 0.53,
    grow                    = right,
    sibling distance        = 4em,
    edge from parent/.style = {draw, -latex},
    every node/.style       = {transform shape},
    sloped
  ]
  \node [root] {Salary}
    child { node [correct] {correct}
      edge from parent node [below] {else} }
    child { node [dummy] {}
      child { node [correct] {correct}
        edge from parent node [below] {else} }
      child { node [error] {erroneous}
              edge from parent node [above, align=center]
                {$\text{Salary} < 10{,}000$}}
              edge from parent node [above] {'s' in Position} };
\end{tikzpicture}


==> charts/features_all/features.tex <==
\begin{center}
\trimbox{0cm -0.1cm 0cm 0cm}{
\begin{tikzpicture}[scale=0.60]%70
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=1cm,
        vertical sep=1.5cm
        },
    ytick={0.0,0.25,0.5,0.75,1.0},
    legend style={at={(0.5,-1.5)},anchor=north, legend columns=4, font=\small},
    xmajorgrids=true,
    ymajorgrids=true,
    cycle list name=exotic,
    grid style=dashed,
    xlabel={\# Labeled Cells},
    ymin=0.0, ymax=1.0,
    ]


\input{charts/features_all/features_flights}
\input{charts/features_all/features_movies}
\input{charts/features_all/features_beers}
\input{charts/features_all/features_address}


\end{groupplot}
\end{tikzpicture}
}
\ref{testLegendfeatures}
\end{center}


==> charts/labels_all/labels.tex <==
\begin{center}
\trimbox{0cm -0.1cm 0cm 0cm}{
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=4 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=1cm,
        vertical sep=1.5cm,
        },
    ytick={0.0,0.25,0.5,0.75,1.0},
    legend style={at={(0.5,-1.5)},anchor=north, legend columns=-1},
    xmajorgrids=true,
    ymajorgrids=true,
    cycle list name=exotic,
    grid style=dashed,
    xlabel={\# Labeled Cells},
    xmin=0.0, ymin=0.0, ymax=1.0
    ]


\input{charts/labels_all/labels_flights}
\input{charts/labels_all/labels_movies}
\input{charts/labels_all/labels_beers}
\input{charts/labels_all/labels_address}
                
\end{groupplot}
\end{tikzpicture}
}
}
\ref{testLegendlabels}
\end{center}


==> charts/model_all/models_all.tex <==
\begin{center}
\scalebox{0.48}{
\trimbox{0cm -0.1cm 0cm 0cm}{
\begin{tikzpicture}[scale=0.68, font=\LARGE]
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=1cm,
        vertical sep=1.5cm
        },
    ytick={0.0,0.5,1.0},
    legend style={at={(0.5,-1.5)},anchor=north, legend columns=-1, font=\small},
    xmajorgrids=true,
    ymajorgrids=true,
    cycle list name=mycolorlist,
    grid style=dashed,
    %label style={font=\LARGE},
    %tick label style={font=\LARGE},
    xlabel={\# Labeled Cells},
    ymin=0.0, ymax=1.0,
    xmin=0.0
    ]

\input{charts/model_all/flights}
\input{charts/model_all/movies}
\input{charts/model_all/beers}
\input{charts/model_all/address}            


\end{groupplot}
\end{tikzpicture}
}
}
\ref{testLegendmodels}
\end{center}


==> charts/order_all/order.tex <==
\begin{center}
\trimbox{0cm -0.1cm 0cm 0cm}{
\begin{tikzpicture}[scale=0.60]
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=1cm,
        vertical sep=1.5cm
        },
    ytick={0.0,0.25,0.5,0.75,1.0},
    legend style={at={(0.5,-1.5)},anchor=north, legend columns=-1, font=\small},
    xmajorgrids=true,
    ymajorgrids=true,
    cycle list name=mycolorlist,
    grid style=dashed,
    ymin=0.0, ymax=1.0,
    xlabel={\# Labeled Cells}
    ]


\input{charts/order_all/flights}
\input{charts/order_all/movies}
\input{charts/order_all/beers}
\input{charts/order_all/address}            




\end{groupplot}
\end{tikzpicture}
}
\ref{testLegendorder}
\end{center}


==> charts/word2vec_embedding/embedding.tex <==
%\begin{figure}[h]
\begin{tikzpicture}[baseline=(current bounding box.center), scale=0.6, every node/.style={transform shape}]
    \tkzInit[xmax=5,ymax=4,xmin=0,ymin=0]
    \tkzDrawX[label={}]
    \tkzDrawY[label={}]
    \draw[red,thick,dashed] (3.5,3) circle (1.5);
    \coordinate (a) at (1.5,1);
    \coordinate (b) at (3.5,3);
    \coordinate (c) at (4.5,4);
    \node[label={left:\Large 5,000}] at (a)  {};
    \node[label={left:\Large senior manager}] at (b) {};
    \node[label={left:\Large 10,000}] at (c) {};
    \draw (a) -- (c);
    \foreach \Nombre in {a,b,c}
      \node[circle,inner sep=1.5pt,fill=black] at (\Nombre) {};
\end{tikzpicture}
%\end{figure}

